Equivalent forms of the Bessis-Moussa-Villani conjecture

The BMV conjecture for traces, which states that $Tr exp(A -\lambda B)$ is the Laplace transform of a positive measure, is shown to be equivalent to two other statements: (i) The polynomial $\lambda\mapsto Tr(A+\lambda B)^p$ has only non-negative coefficients for all $A, B \geq 0$, $p\in N$ and (ii) $\lambda\mapsto \Tr (A+\lambda B)^{-p}$ is the Laplace transform of a positive measure for $A, B \geq 0$, $p>0$.

==> (inline-ps-0) <==
userdict begin /start-hook{gsave 200 30 translate
65 rotate /Times-Roman findfont 216 scalefont setfont
50 0 moveto 0.8 setgray (DRAFT) show grestore}def end
